Visualization of Linear Operations in the Spherical Harmonics Domain

Linear operations on coefficients in the spherical harmonics (SH) transform domain that again yield SH-domain coefficients are an important toolset in many disciplines of research and engineering. They comprise rotations, spatially selective filters, and many other modifications for various applications, or describe the response of a MIMO system to an excitation. It is of particular importance to characterize these operations both qualitatively and quantitatively, and make them accessible for people to work with. In this paper, we identify different key properties of such operations and propose a method for their visualization. With our proposed method, we succeed to show many important aspects of an operation in a single plot and give rise to a comprehensive interpretation of the behavior of a system. In our evaluation, we show the potential of the proposed method on the basis of various practical examples from spatial audio signal processing, where SH-domain filtering is used to modify acoustic scenes given by higher-order Ambisonics signals.

==> figures/block_diagram.tikz <==
\input{ikstikzalone}%
%
\needsPackage{amsmath}%
\needsPackage{rwthstyle}
\needsTikzlibrary{iksblockdiagrams}%
\needsTikzlibrary{positioning}%
\needsTikzlibrary{calc}%
%
\providecommand{\unitsize}{3em}%
%
%
\begin{tikzpicture}[
	node distance=\unitsize,
	font=\footnotesize,
	>=latex,
	block/.style={iks block,minimum height=6ex,minimum width=9ex},
]
	\node (src) {$\boldsymbol{x_{nm}}$};
	\node[block,right=of src] (transf) {$\mathcal{T}$};
	\node[right=of transf] (snk) {$\boldsymbol{\tilde{x}_{nm}}$};
	
	\draw [->] (src)   -- (transf);
	\draw [->] (transf) -- (snk);	
\end{tikzpicture}%
\tikzaloneEnd%

==> figures/coordinate_system.tikz <==
\input{ikstikzalone}%% allows compiling this as a standalone dokument
%
\needsPackage{tikz-3dplot}%
\needsPackage{rwthstyle}%
%
\providecommand{\scale}{3}%
%
\tdplotsetmaincoords{60}{110}%
\pgfmathsetmacro{\rvec}{1.0}%
\pgfmathsetmacro{\thetavec}{30}%
\pgfmathsetmacro{\phivec}{60}%
\begin{tikzpicture}[scale=\scale,tdplot_main_coords]
	\coordinate (O) at (0,0,0);
	\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$\vec{e}_\mathrm{x}$};
	\draw[thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$\vec{e}_\mathrm{y}$};
	\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$\vec{e}_\mathrm{z}$};
	\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
	\draw[-stealth,color=rwthrot] (O) -- (P) node[above right] {$\vec{s}$};
	\draw[dashed, color=rwthrot] (O) -- (Pxy);
	\draw[dashed, color=rwthrot] (P) -- (Pxy);
	\tdplotdrawarc[->]{(O)}{0.4}{0}{\phivec}{anchor=north}{$\phi$}
	\tdplotsetthetaplanecoords{\phivec}
	\tdplotdrawarc[tdplot_rotated_coords,->]{(0,0,0)}{0.6}{0}{\thetavec}{anchor=south west}{$\theta$}
\end{tikzpicture}%
\tikzaloneEnd%% needed for ikstikzalone

==> figures/sh_smoothing.tikz <==
\input{ikstikzalone}%
%
\needsPackage{../tikzstyle}%
%
\providecommand{\figurewidth}{\axisdefaultwidth}%
\providecommand{\figureheight}{\axisdefaultwidth}%
\providecommand{\figuredatadir}{../figures-data/}%
%
\begin{tikzpicture}
[
	font=\footnotesize,
	>=latex
]
	\begin{axis}
	[
		width=\figurewidth,
		height=\figureheight,
		xlabel={angular distance $\Delta\theta$ [rad]},
		ylabel={$\sqrt{\frac{4\pi}{(N+1)^2}} \cdot u(\theta,\az)$},
		xmin=0,xmax=pi,
		ymin=-0.25,ymax=1.05,
		no markers,
		xtick={0, 0.7854, 1.5708, 2.356, 3.1416},
		xticklabels={$0$, $\frac{1}{4}\pi$, $\frac{1}{2}\pi$ ,$\frac{3}{4}\pi$ ,$\pi$},
		legend columns=2,
		legend style={legend cell align=left, /tikz/column 2/.style={column sep=5pt} },
		cycle list name=rwthcolors,
		every axis plot/.append style={thick}
	]

		\addplot table[x=theta,y=N2,col sep=comma] {\figuredatadir/sh_smoothing.csv};
	    \addlegendentry{$N=2$}
		
		\addplot table[x=theta,y=N4,col sep=comma] {\figuredatadir/sh_smoothing.csv};
		\addlegendentry{$N=4$}

		\addplot table[x=theta,y=N8,col sep=comma] {\figuredatadir/sh_smoothing.csv};
		\addlegendentry{$N=8$}
		
		\addplot table[x=theta,y=N16,col sep=comma] {\figuredatadir/sh_smoothing.csv};
		\addlegendentry{$N=16$}
		
		%\addplot table[x=theta,y=N32,col sep=comma] {\figuredatadir/sh_smoothing.csv};
		%\addlegendentry{$N=32$}
		
		\draw[rwthgrau,->] (axis cs:0.75,0.75) -- node[pos=0,anchor=south west]{$N$} (axis cs:0.1,0.1);

	\end{axis}
\end{tikzpicture}%
\tikzaloneEnd%

==> figures/sh_transformation.tikz <==
\input{ikstikzalone}%
%
\ifdefined\simulationname%
	\input{\figuredatadir/\simulationname.tex}%
\fi%
%
%\providecommand{\figurewidth}{\axisdefaultwidth}%
%\providecommand{\figureheight}{\axisdefaultwidth}%
\providecommand{\figuredatadir}{../figures-data/}%
\providecommand{\sourcesbefore}{}%
\providecommand{\sourcesafter}{}%
%
\pgfplotsset{
	colormap={matlabdefault}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
}
%
\begin{tikzpicture}[
	font=\footnotesize,%->,
	cross background/.style={cross out, draw, 
			minimum size=3.4pt, 
			inner sep=0pt, outer sep=0pt,white,ultra thick},
	cross/.style={cross out, draw, 
			minimum size=3pt, 
			inner sep=0pt, outer sep=0pt,thick},
	]
	\begin{axis}[%
		width=\figurewidth,
		height=\figureheight,
		scale only axis,
		axis on top,
		point meta min=\lowerclim,
		point meta max=\upperclim,
		colorbar right,
		colorbar style={
			xshift=2em,
			width=0.8em,
			name=cb1,
			ylabel={directional gain $\eta(\theta,\phi)$},
			axis line style={draw=none},
			axis y line*=right,
			ylabel near ticks,
			ylabel shift = -0.5ex,
			yticklabel pos=right
		},
		x dir=reverse,xmin=-3.14159265358979,xmax=3.14159265358979,
		y dir=reverse,ymin=0,ymax=3.14159265358979,
		xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
		xticklabels={{$\text{-}\pi$},{$\text{-}\pi\text{/2}$},{0},{$\pi\text{/2}$},{$\pi$}},
		xlabel={$\text{azimuth }\phi\text{ [rad]}$},
		ytick={0,1.5707963267949,3.14159265358979},
		yticklabels={{0},{$\pi\text{/2}$},{$\pi$}},
		ylabel={$\text{inclination }\theta\text{ [rad]}$},
		ylabel near ticks,
		xlabel near ticks,
		grid=both,
	]
		\ifdefined\datafile
			\addplot [forget plot] graphics [xmin=-3.15031929984976, xmax=3.15031929984976, ymin=-0.00872664625997165, ymax=3.15031929984976] {\datafile};
		\fi
		
		
		\foreach \inc/\az [count=\idx] in \sourcesbefore
		{
			\edef\temp{\noexpand\coordinate (src_\idx_before) at (axis cs:\az,\inc);}
			\temp
		}
	
		\foreach \inc/\az [count=\idx] in \sourcesafter
		{
			\edef\temp{\noexpand\coordinate (src_\idx_after) at (axis cs:\az,\inc);}
			\temp
		}
		
		%\coordinate (src_1_before) at (axis cs:0,1.2);
		%\coordinate (src_1_after) at (axis cs:0,1.5);
		
		%\coordinate (src_2_before) at (axis cs:1,1.2);
		%\coordinate (src_2_after) at (axis cs:1,1.5);
		
		%\coordinate (src_3_before) at (axis cs:2,1.2);
		%\coordinate (src_3_after) at (axis cs:2,1.5);

		
	\end{axis}

	\foreach \inc/\az [count=\idx] in \sourcesbefore
	{
		\node[cross background] at (src_\idx_before) {};
		\node[cross,rwthblau] at (src_\idx_before) {};
	}

	\foreach \inc/\az [count=\idx] in \sourcesafter
	{
		\node[cross background] at (src_\idx_after) {};
		\node[cross,rwthrot] at (src_\idx_after) {};
	}


	% second axis used solely used for the purpose of second colorbar labels
	% see https://tex.stackexchange.com/questions/388808/pgfplots-one-colorbar-two-scales
	\begin{axis}[%
		width=\figurewidth,
		height=\figureheight,
		scale only axis,
		point meta min=0,
		point meta max=1,
		colorbar right,
		colorbar style={
			xshift=2.5em,
			width=0.8em,
			name=cb2,
			ylabel={energy vector norm $\abs{\vec{r}_\text{E}(\uvec{s})}$},
			axis line style={draw=none},
			axis y line*=left,
			ylabel near ticks,
			ylabel shift = -0.5ex,
			yticklabel pos=left
		},
		x dir=reverse,xmin=-3.14159265358979,xmax=3.14159265358979,
		y dir=reverse,ymin=0,ymax=3.14159265358979,
		xtick=\empty,
		ytick=\empty,
	]
	\end{axis}

	% draw frame around both bars
	\draw (cb1.south east) rectangle (cb2.north west);

\end{tikzpicture}%



